Practical Timing Side Channel Attacks on Memory Compression

Compression algorithms are widely used as they save memory without losing data. However, elimination of redundant symbols and sequences in data leads to a compression side channel. So far, compression attacks have only focused on the compression-ratio side channel, i.e., the size of compressed data,and largely targeted HTTP traffic and website content. In this paper, we present the first memory compression attacks exploiting timing side channels in compression algorithms, targeting a broad set of applications using compression. Our work systematically analyzes different compression algorithms and demonstrates timing leakage in each. We present Comprezzor,an evolutionary fuzzer which finds memory layouts that lead to amplified latency differences for decompression and therefore enable remote attacks. We demonstrate a remote covert channel exploiting small local timing differences transmitting on average 643.25 bit/h over 14 hops over the internet. We also demonstrate memory compression attacks that can leak secrets bytewise as well as in dictionary attacks in three different case studies. First, we show that an attacker can disclose secrets co-located and compressed with attacker data in PHP applications using Memcached. Second, we present an attack that leaks database records from PostgreSQL, managed by a Python-Flask application, over the internet. Third, we demonstrate an attack that leaks secrets from transparently compressed pages with ZRAM,the memory compression module in Linux. We conclude that memory-compression attacks are a practical threat.

==> images/attack_overview.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}

\draw[fill=black!13] (-1,-2) rectangle +(2,1) node [pos=.5] {\parbox{2.5cm}{\centering \Large Attacker}};
\draw[] (-1,-2) rectangle +(2,-2) node [pos=.5] {\parbox{3.5cm}{}};


\draw (11,-2) rectangle +(2,1) node[pos=.5] {\parbox{2.5cm}{\centering \Large Victim}};
\draw(11,-2) rectangle +(2,-2) node[pos=.5] {\parbox{2.5cm}{\centering \includegraphics[height=1.25cm]{app}}};


\draw[fill=red!20] (4,3) rectangle +(4,-1.25) node [pos=.5] {\parbox{3.5cm}{\centering \large \textbf{SECRET}\\(victim data)}};
\draw[fill=black!13] (4,1.75) rectangle +(4,-1.25) node [pos=.5] {\parbox{3.5cm}{\centering \large \textbf{XYZ...GUESS}\\(attacker data)}};

\draw[->,>=stealth,thick] (1.25,-2) to node[midway,above] {\Large 1. Send data to a victim application/server}(11,-2);

\draw[->,>=stealth,out=150,in=-45,thick,looseness=1.2] (11,-1.5) to node[] {\parbox{2.5cm}{}} (0,0.8);

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0.5cm,yshift=0pt]
(4.25,0.5) -- (4.25,3) node [black,left,midway,xshift=-0.6cm]{\Large \parbox{4.5cm}{2. Compress secret data co-located with attacker data}};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=-0.5cm,yshift=0pt]
(8.75,3.) -- (8.75,0.5) node [black,right,midway,xshift=+0.6cm]{\parbox{4cm}{\Large 4. Decompress data}};

\draw[->,>=stealth,thick] (1.25,-3) to node[midway,above] {\Large 3. Request data (Save timestamp)}(11,-3);

\draw[->,>=stealth,thick] (11,-1) to node[midway,above] {}(11,1.25);

\draw[<-,>=stealth,thick] (1.25,-4) to node[midway,above] {\Large 5. Calculate Round-Trip Time (RTT)}(11,-4);


\node at (6,3.5) {\Large Victim's RAM/Disk Page};




\end{tikzpicture}
}


==> images/basic-bytewise.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=3cm,
xtick={0,40,80,120,160,200,240,280},
xticklabels={SECRES,SECRE1,\textbf{SECRET},SECRE2,SECRE5,SECRE7,SECREP,SECREZ,},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Index,y=Time,col sep=semicolon] {data/basic-bytewise.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Index,y=Time,col sep=semicolon,
        restrict expr to domain={\thisrow{Index}}{80:80}
        ]{data/basic-bytewise.csv};
\draw[draw=none,fill=red] (axis cs:-30,3530) rectangle (axis cs:310,3528);
\end{axis}
\end{tikzpicture}


==> images/basic-dict.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=3cm,
xtick={0,40,80,120,160,200,240,280},
xticklabels={FOOBAR,\textbf{SECRET},PYTHON,123456,COOKIE,SOMEDA,ADMIN1,NOPENO},
x tick label style={rotate=45,anchor=east}
]


\addplot+[mark=*,draw=none] table[x=Index,y=Time,col sep=semicolon] {data/basic-dict.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Index,y=Time,col sep=semicolon,
        restrict expr to domain={\thisrow{Index}}{40:40}
        ]{data/basic-dict.csv};
\draw[draw=none,fill=red] (axis cs:-30,3950) rectangle (axis cs:310,3954);

\end{axis}
\end{tikzpicture}



==> images/covert.tikz <==
\resizebox{\hsize}{!}{
\begin{tikzpicture}[yscale=0.8]


\draw[fill=blue!20] (1.2,2.25) rectangle +(2.75,1.5);

\draw[fill=green!30,pattern=north west lines] (1.2,2) rectangle +(2.75,0.25) node[pos=.5,yshift=-.25cm] {\parbox{2cm}{\centering }};

\draw[pattern=north west lines] (6.5,2) rectangle +(1.,1.5) node[pos=.5] {\parbox{3.cm}{}};

\draw[fill=blue!20] (-2.5,2) rectangle +(1,1.5) node[pos=.5,yshift=-0.0cm] {\parbox{2.25cm}{}};

\draw[->,>=stealth,thick] (-1.5,2.75) to  node[midway,above]{\small Store/Update}(1.2,2.75);

\draw[->,>=stealth,thick] (6.5,2.25) to node[midway,above] {\small Fetch data}(4,2.25);

\draw [decorate,decoration={brace,amplitude=10pt},yshift=2pt]
(1,3.75) -- (4,3.75) node [midway,above,yshift=0.25cm,xshift=0.6cm]{\small\parbox{4.5cm}{Compress/Decompress}};



\node at (2.5,5) {Key-Value Store};
\node at (-2.,4.) {Sender};
\node at (7.,4.) {Receiver};

\end{tikzpicture}
}


==> images/deflate.tikz <==
\begin{tikzpicture}[yscale=0.8]

\begin{scope}[shift={(0,-0.8)}]
\draw[dotted] (-0.5,1.45) rectangle +(6,2.25);
\draw[->] (-1,2.75) -- (0,2.75);
\draw[->] (2,2.75) -- (3,2.75);
\draw[->] (5,2.75) -- (6,2.75);

\draw (-3.5,2) rectangle +(2.5,1.5) node[pos=.5,yshift=-0.0cm] {\parbox{2.25cm}{\centering Data}};


\draw[fill=red!40] (0,3.1) rectangle +(2,0.4) node[pos=.5] {LZ77};
\draw (0,2) rectangle +(2,1.1) node[pos=.5] {\parbox{2cm}{\centering \small Encoding}};

\draw[fill=blue!40] (3,3.1) rectangle +(2,0.4) node[pos=.5] {Huffman};
\draw (3,2) rectangle +(2,1.1) node[pos=.5] {\parbox{2cm}{\centering \small Encoding}};

\draw (6,2) rectangle +(2.5,1.5) node[pos=.5,yshift=-0.0cm] {\parbox{2.25cm}{\centering Compressed Data}};

\node at (2.5,1.75) {Deflate};

\end{scope}

\draw[dotted] (-0.5,-1.8) rectangle +(6,2.25);

\draw[->] (-1,-.55) -- (0,-.55);
\draw[->] (2,-.55) -- (3,-.55);
\draw[->] (5,-.55) -- (6,-.55);

\draw (-3.5,-1.2) rectangle +(2.5,1.5) node[pos=.5,yshift=-0.0cm] {\parbox{2.25cm}{\centering Compressed Data}};


\draw[fill=blue!40] (0,-0.1) rectangle +(2,0.4) node[pos=.5] {Huffman};
\draw (0,-1.2) rectangle +(2,1.1) node[pos=.5] {\parbox{2cm}{\centering \small Decoding}};

\draw[fill=red!40] (3,-0.1) rectangle +(2,0.4) node[pos=.5] {LZ77};
\draw (3,-1.2) rectangle +(2,1.1) node[pos=.5] {\parbox{2cm}{\centering \small Decoding}};

\draw (6,-1.2) rectangle +(2.5,1.5) node[pos=.5,yshift=-0.0cm] {\parbox{2.25cm}{\centering Data}};

\node at (2.5,-1.45) {Inflate};

\end{tikzpicture}


==> images/histogram_lab06.tikz <==
\begin{tikzpicture}
            \begin{axis}[
            width={\hsize},
            height=3.25cm,
            xlabel={Response time [ns]},
            ylabel={Amount},
            xmax=12000,
            ymax=640,
            ymin=0,
            legend pos=outer north east,
            legend style={at={(0.65,1.0)}, anchor=north east, legend columns=1, font=\tiny},
            ]
            \addplot[thick,color=blue,densely dotted] table[x index = {0}, y index = {1}, col sep=comma]{data/results_lab05.csv};
            \addplot[thick,color=red]  table[x index = {0}, y index = {2}, col sep=comma]{data/results_lab05.csv};
            \legend{Lower entropy(0x42*4096), Higher entropy}
            \end{axis}
            
\end{tikzpicture}


==> images/histogram_remote_covert.tikz <==
\begin{tikzpicture}
            \begin{axis}[
            width={\hsize},
            height=3.25cm,
            xlabel={Response time [ns]},
            ylabel={Amount},
            xmin=400000,
            xmax=2000000,
            legend pos=outer north east,
            legend style={at={(1.0,1.0)}, anchor=north east, legend columns=1, font=\tiny},
            ]
            \addplot[thick,color=blue,densely dotted] table[x index = {1}, y index = {0}, col sep=comma]{data/remote_covert_0.csv};
            \addplot[thick,color=red]  table[x index = {1}, y index = {0}, col sep=comma]{data/remote_covert_1.csv};
            \legend{0,1}
            \end{axis}
            
\end{tikzpicture}


==> images/memcached-median-0.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 0}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.6cm,
xtick={48,53,57,65,72,77,83,90},
xticklabels={cookie=0,cookie=5,cookie=9,cookie=A,cookie=H,cookie=M,\textbf{cookie=S},cookie=Z},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/memcached_bytewise.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{83:83}
        ]{data/memcached_bytewise.csv}; 
\end{axis}
\end{tikzpicture}


==> images/memcached-median-1.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 1}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.6cm,
xtick={48,53,57,65,69,72,77,83,90},
xticklabels={cookie=S0,cookie=S5,cookie=S9,cookie=SA,\textbf{cookie=SE},cookie=SH,cookie=SM,cookie=SS,cookie=SZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/memcached_bytewise_1.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{69:69}
        ]{data/memcached_bytewise_1.csv}; 
\end{axis}
\end{tikzpicture}


==> images/memcached-median-2.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 2}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.8cm,
xtick={48,53,57,67,72,77,83,90},
xticklabels={cookie=SE0,cookie=SE5,cookie=SE9,\textbf{cookie=SEC},cookie=SEH,cookie=SEM,cookie=SES,cookie=SEZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/memcached_bytewise_2.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{67:67}
        ]{data/memcached_bytewise_2.csv}; 
\end{axis}
\end{tikzpicture}


==> images/memcached-median-3.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 3}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.8cm,
xtick={48,53,57,65,72,77,82,90},
xticklabels={cookie=SEC0,cookie=SEC5,cookie=SEC9,cookie=SECA,cookie=SECH,cookie=SECM,\textbf{cookie=SECR},cookie=SECRZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/memcached_bytewise_3.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{82:82}
        ]{data/memcached_bytewise_3.csv}; 
\end{axis}
\end{tikzpicture}


==> images/memcached-median-4.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 4}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.8cm,
xtick={48,53,57,65,69,77,83,90},
xticklabels={cookie=SECR0,cookie=SECR5,cookie=SECR9,cookie=SECRA,\textbf{cookie=SECRE},cookie=SECRM,cookie=SECRS,cookie=SECRZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/memcached_bytewise_4.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{69:69}
        ]{data/memcached_bytewise_4.csv}; 
\end{axis}
\end{tikzpicture}


==> images/memcached-median-5.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 5}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.6cm,
xtick={48,53,57,65,72,77,84,90},
xticklabels={cookie=SECRE0,cookie=SECRE5,cookie=SECRE9,cookie=SECREA,cookie=SECREH,cookie=SECREM,\textbf{cookie=SECRET},cookie=SECREZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/memcached_bytewise_5.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{84:84}
        ]{data/memcached_bytewise_5.csv}; 
\end{axis}
\end{tikzpicture}


==> images/memcached-median-dict.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=3.25cm,
xtick={1,15,30,45,60,75,90},
xticklabels={03eBxD,8kX92B,IEMle7,\textbf{SECRET},dDFqk3,m4GWKM,t2XtoC},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Index,y=Time,col sep=semicolon] {data/memcached_attack_median.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Index,y=Time,col sep=semicolon,
        restrict expr to domain={\thisrow{Index}}{45:45}
        ]{data/memcached_attack_median.csv};
\end{axis}
\end{tikzpicture}



==> images/postgres-median-0.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 0}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.8cm,
xtick={48,53,57,65,72,77,83,90},
xticklabels={cookie=0,cookie=5,cookie=9,cookie=A,cookie=H,cookie=M,\textbf{cookie=S},cookie=Z},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/postgres_bytewise_0.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{83:83}
        ]{data/postgres_bytewise_0.csv}; 
\end{axis}
\end{tikzpicture}


==> images/postgres-median-1.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 1}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.6cm,
xtick={48,53,57,65,69,72,77,83,90},
xticklabels={ookie=S0,ookie=S5,ookie=S9,ookie=SA,\textbf{ookie=SE},ookie=SH,ookie=SM,ookie=SS,ookie=SZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/postgres_bytewise_1.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{69:69}
        ]{data/postgres_bytewise_1.csv}; 
\end{axis}
\end{tikzpicture}


==> images/postgres-median-2.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 2}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.6cm,
xtick={48,53,57,67,72,77,83,90},
xticklabels={okie=SE0,okie=SE5,okie=SE9,\textbf{okie=SEC},okie=SEH,okie=SEM,okie=SES,okie=SEZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/postgres_bytewise_2.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{67:67}
        ]{data/postgres_bytewise_2.csv}; 
\end{axis}
\end{tikzpicture}


==> images/postgres-median-3.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 3}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.6cm,
xtick={48,53,57,65,72,77,82,90},
xticklabels={kie=SEC0,kie=SEC5,kie=SEC9,kie=SECA,kie=SECH,kie=SECM,\textbf{kie=SECR},kie=SECRZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/postgres_bytewise_3.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{82:82}
        ]{data/postgres_bytewise_3.csv}; 
\end{axis}
\end{tikzpicture}


==> images/postgres-median-4.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 4}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.6cm,
xtick={48,53,57,65,69,77,83,90},
xticklabels={ie=SECR0,ie=SECR5,ie=SECR9,ie=SECRA,\textbf{ie=SECRE},ie=SECRM,ie=SECRS,ie=SECRZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/postgres_bytewise_4.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{69:69}
        ]{data/postgres_bytewise_4.csv}; 
\end{axis}
\end{tikzpicture}


==> images/postgres-median-5.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 5}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.6cm,
xtick={48,53,57,65,72,77,84,90},
xticklabels={e=SECRE0,e=SECRE5,e=SECRE9,e=SECREA,e=SECREH,e=SECREM,\textbf{e=SECRET},e=SECREZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Secret,y=Prev_TS_Frame,col sep=comma] {data/postgres_bytewise_5.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Secret,y=Prev_TS_Frame,col sep=comma,
        restrict expr to domain={\thisrow{Secret}}{84:84}
        ]{data/postgres_bytewise_5.csv}; 
\end{axis}
\end{tikzpicture}


==> images/postgres-median-dict.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=3cm,
xtick={1,25,46,75,100},
xticklabels={02OdDt,I6mfXm,\textbf{SECRET},ibQ0tW,youFg0}
]

\addplot+[mark=*,draw=none] table[x=Index,y=Time,col sep=semicolon] {data/postgres_attack_median.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Index,y=Time,col sep=semicolon,
        restrict expr to domain={\thisrow{Index}}{46:46}
        ]{data/postgres_attack_median.csv};
\end{axis}
\end{tikzpicture}



==> images/zlib_correct_vs_incorrect.tikz <==
\begin{tikzpicture}[yscale=0.8]

\draw[dotted,pattern=north west lines] (-0.5,1) rectangle +(8,2.7);
\draw[dotted,pattern=north west lines] (-0.5,-2.55) rectangle +(8,2.7);





\node at (-2,2.25) {\parbox{2.25cm}{\centering Correct guess}};
\node at (-2,-1) {\parbox{2.25cm}{\centering Incorrect guess}};

\draw[fill=red!40] (-0.5,3.2) rectangle +(3,0.55) node[pos=.5] {\small cookie=SECRET};
\draw[fill=blue!40] (-0.5,1.4) rectangle +(8,0.55) node[pos=.5] {\small ptr to cookie=SECRET x n};
\draw[fill=green!40] (-0.5,0.9) rectangle +(8,0.55) node[pos=.5] {\small Incompressible data};

\draw[fill=red!40] (-0.5,-0.4) rectangle +(3,0.55) node[pos=.5] {\small cookie=SECRET};
\draw[fill=blue!40] (-0.5,-2) rectangle +(2.5,0.55) node[pos=.5] {\small ptr to cookie=};
\draw[fill=yellow!0] (2,-2) rectangle +(1.5,0.55) node[pos=.5] {\small FOOBAR};
\draw[fill=brown!40] (3.5,-2) rectangle +(4.0,0.55) node[pos=.5] {\footnotesize ptr to cookie=FOOBAR x n};
\draw[fill=brown!40] (-0.5,-2.55) rectangle +(8,0.55) node[pos=.5] {\small Incompressible data};


\draw[] (1.5,7) rectangle +(6,-2.5);
\draw[fill=brown!40] (1.75,6) rectangle +(0.25,0.5) node[midway,right,xshift=0.25cm] {\small New Dynamic Huffmann Block};
\draw[fill=green!40] (1.75,5) rectangle +(0.25,0.5) node[midway,right,xshift=0.25cm] {\small Stored Block};
\end{tikzpicture}


==> images/zram-median-0.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 0}},
style={font=\footnotesize},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.6cm,
xtick={48,53,57,65,72,77,83,90},
xticklabels={cookie=0,cookie=5,cookie=9,cookie=A,cookie=H,cookie=M,\textbf{cookie=S},cookie=Z},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Char,y=Latency_ns,col sep=comma] {data/zram_bytewise_0.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Char,y=Latency_ns,col sep=comma,
        restrict expr to domain={\thisrow{Char}}{83:83}
        ]{data/zram_bytewise_0.csv};
\end{axis}
\end{tikzpicture}


==> images/zram-median-1.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 1}},
style={font=\footnotesize},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.6cm,
xtick={48,53,57,65,69,72,77,83,90},
xticklabels={cookie=S0,cookie=S5,cookie=S9,cookie=SA,\textbf{cookie=SE},cookie=SH,cookie=SM,cookie=SS,cookie=SZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Char,y=Latency_ns,col sep=comma] {data/zram_bytewise_1.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Char,y=Latency_ns,col sep=comma,
        restrict expr to domain={\thisrow{Char}}{69:69}
        ]{data/zram_bytewise_1.csv}; 
\end{axis}
\end{tikzpicture}


==> images/zram-median-2.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 2}},
style={font=\footnotesize},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.8cm,
xtick={48,53,56,67,72,77,83,90},
xticklabels={cookie=SE0,cookie=SE5,cookie=SE8,\textbf{cookie=SEC},cookie=SEH,cookie=SEM,cookie=SES,cookie=SEZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Char,y=Latency_ns,col sep=comma] {data/zram_bytewise_2.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Char,y=Latency_ns,col sep=comma,
        restrict expr to domain={\thisrow{Char}}{67:67}
        ]{data/zram_bytewise_2.csv}; 
\end{axis}
\end{tikzpicture}


==> images/zram-median-3.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 3}},
style={font=\footnotesize},
 xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.8cm,
xtick={48,57,65,77, 90, 104, 121, 138, 146},
xticklabels={cookie=SE80,cookie=SE89,cookie=SE8A,cookie=SE8M,cookie=SE8Z,cookie=SEC0,cookie=SECA,\textbf{cookie=SECR},cookie=SECRZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Char,y=Latency_ns,col sep=comma] {data/zram_bytewise_3.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Char,y=Latency_ns,col sep=comma,
        restrict expr to domain={\thisrow{Char}}{138:138}
        ]{data/zram_bytewise_3.csv}; 
\end{axis}
\end{tikzpicture}


==> images/zram-median-4.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 4}},
style={font=\footnotesize},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.8cm,
xtick={48,53,57,65,69,77,83,90},
xticklabels={cookie=SECR0,cookie=SECR5,cookie=SECR9,cookie=SECRA,\textbf{cookie=SECRE},cookie=SECRM,cookie=SECRS,cookie=SECRZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Char,y=Latency_ns,col sep=comma] {data/zram_bytewise_4.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Char,y=Latency_ns,col sep=comma,
        restrict expr to domain={\thisrow{Char}}{69:69}
        ]{data/zram_bytewise_4.csv}; 
\end{axis}
\end{tikzpicture}


==> images/zram-median-5.tikz <==
\begin{tikzpicture}
\begin{axis}[
title={\textbf{Byte 5}},
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=2.6cm,
xtick={48,53,57,65,72,77,84,90},
xticklabels={cookie=SECRE0,cookie=SECRE5,cookie=SECRE9,cookie=SECREA,cookie=SECREH,cookie=SECREM,\textbf{cookie=SECRET},cookie=SECREZ},
x tick label style={rotate=45,anchor=east}
]

\addplot+[mark=*,draw=none] table[x=Char,y=Latency_ns,col sep=comma] {data/zram_bytewise_5.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=Char,y=Latency_ns,col sep=comma,
        restrict expr to domain={\thisrow{Char}}{84:84}
        ]{data/zram_bytewise_5.csv}; 
\end{axis}
\end{tikzpicture}


==> images/zram-median.tikz <==
\begin{tikzpicture}
\begin{axis}[
style={font=\footnotesize},
xlabel={Guess},
ylabel={Timing [ns]},
y label style={align=center,text width=2cm},
width=\hsize,
height=3.25cm,
xtick={1,25,45,75,100},
xticklabels={9Q7Lwt,lMP6Pv,\textbf{SECRET},0NSQFp,e4gvLN},
]

\addplot+[mark=*,draw=none] table[x=index,y=latency,col sep=semicolon] {data/zram_dict_attack_medians.csv};
\addplot+[mark=*,only marks,error bars/.cd,y dir=both,y explicit]
        table[x=index,y=latency,col sep=semicolon,
        restrict expr to domain={\thisrow{index}}{45:45}
        ]{data/zram_dict_attack_medians.csv};
\end{axis}
\end{tikzpicture}


